A Tutorial on Complementarity-Based Contact Models for Robotics

Simulating rigid-body dynamics with contact is fundamental to robotics, from motion synthesis and control to mechanism design. Many widely used simulators rely on cone complementarity formulations, whose physical assumptions and numerical solution require substantial background. While excellent surveys, monographs, and course notes exist, they mostly address computational mechanics or computer graphics or document a single simulator. To the best of our knowledge, a self-contained pedagogical treatment for robotics, bringing these formulations and their solvers together with complete derivations and a unified notation, does not yet exist. This tutorial addresses this gap by connecting rigid-body dynamics, conic optimization, and frictional contact. In particular, we explain how complementarity conditions encode non-penetration and frictional dissipation, determining separation, sticking, and sliding without prescribed contact modes. We distinguish equivalent transcriptions from convex relaxations, showing how the latter can introduce artifacts such as lift-off and creep. We examine the existence and uniqueness of motion and contact forces, including the solver's role in selecting among multiple solutions. We then compare first-order and Newton-based methods, explain regularization and proximal strategies, and discuss trade-offs between computational cost, robustness, and physical fidelity. Connections to widely used simulators, optimal control, and differentiable simulation help readers interpret simulation results, choose suitable formulations and solvers, and develop their own contact dynamics routines.

==> figures/collision_figure.tex <==
\usetikzlibrary{arrows.meta,patterns}
\begin{figure}[bht]
\centering
\begin{tikzpicture}[
    scale=1.25, font=\footnotesize,
    >={Stealth[length=3.5pt]},
    body1/.style={fill=bodycolor!35, draw=edgecolor, line width=0.6pt},
    body2/.style={fill=fixedbodycolor, draw=edgecolor, line width=0.6pt},
    normal/.style={->, line width=0.7pt, draw=geometrycolor},
    force/.style={->, line width=1.1pt, draw=forcecolor},
    helper/.style={line width=0.5pt, draw=annotationcolor, densely dashed},
    wpoint/.style={fill=geometrycolor},
  ]
  \begin{scope}[rotate=-12]
    \filldraw[body2] (-1.1,-0.55) rectangle (1.1,0);
    \filldraw[body1] (0,1.0) circle (0.5);
    \node at (-0.78,-0.28) {$b_2$};
    \node at (-0.3,1.22) {$b_1$};
    \coordinate (P1) at (0,0.5);
    \coordinate (P2) at (0,0);
    \draw[helper] (P2) -- (P1) node[pos=0.5, left, inner sep=2pt] {$d_i$};
    \draw[normal] (P1) -- ++(0,0.42) node[right, inner sep=1.5pt] {$\hat{n}_1$};
    \draw[normal] (P2) -- ++(0,-0.42) node[right, inner sep=1.5pt] {$\hat{n}_2$};
    \fill[wpoint] (P1) circle (0.035) node[below right, inner sep=1.5pt] {$p_1$};
    \fill[wpoint] (P2) circle (0.035) node[above right, inner sep=1.5pt] {$p_2$};
  \end{scope}
  \node[anchor=west] at (-1.25,1.55) {(a) $d_i > 0$};

  \begin{scope}[shift={(3.05,0)}, rotate=-12]
    \filldraw[body2] (-1.1,-0.55) rectangle (1.1,0);
    \filldraw[body1] (0,0.27) circle (0.5);
    \begin{scope}
      \clip (-1.1,-0.55) rectangle (1.1,0);
      \fill[pattern=north east lines, pattern color=edgecolor] (0,0.27) circle (0.5);
    \end{scope}
    \draw[edgecolor, line width=0.6pt] (-1.1,0) -- (1.1,0);
    \node at (-0.78,-0.28) {$b_2$};
    \node at (-0.3,0.52) {$b_1$};
    \coordinate (P1) at (0,-0.23);
    \coordinate (P2) at (0,0);
    \draw[force] (P1) -- ++(0,0.82) node[right, inner sep=1.5pt, text=forcecolor] {$f_1$};
    \draw[force] (P2) -- ++(0,-0.47) node[left, inner sep=1.5pt, text=forcecolor] {$f_2$};
    \fill[wpoint] (P1) circle (0.035) node[below right, inner sep=1.5pt] {$p_1$};
    \fill[wpoint] (P2) circle (0.035) node[above left, inner sep=1.5pt] {$p_2$};
  \end{scope}
  \node[anchor=west] at (1.8,1.55) {(b) $d_i < 0$};
\end{tikzpicture}
\caption{\captitle{Collision detection and its quantities.} A ball $b_1$ and a box $b_2$, (a) separated and (b) penetrating. The witness points $p_1$ and $p_2$ lie on the two surfaces, and the normals satisfy $\hat{n}_1 = -\hat{n}_2$, with $\hat{n}_i = \hat{n}_1$ pointing from $b_2$ toward $b_1$. The signed distance is $d_i = \hat{n}_i^\trsp (p_1 - p_2)$, and a repulsive force pair $f_1 = -f_2$ satisfies $\hat{n}_i^\trsp f_1 \geq 0$.}
\label{fig:collision}
\Description{Two panels with a ball above a box. In the left panel the bodies are separated: a witness point lies on each surface, the two normals point away from each other, and the positive signed distance spans the gap. In the right panel the ball penetrates the box, and opposite forces act on the two bodies along the normal.}
\end{figure}


==> figures/cones_figure.tex <==
\usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[
    scale=1.05, font=\footnotesize,
    >={Stealth[length=3.5pt]},
    outline/.style={draw=edgecolor, line width=0.5pt, line join=round},
    hidden/.style={draw=edgecolor, line width=0.3pt, dash pattern=on 1pt off 1pt},
    axis/.style={draw=geometrycolor, line width=0.5pt, dash pattern=on 2.4pt off 1.2pt on 0.5pt off 1.2pt},
    bdray/.style={->, line width=0.8pt},
    rangle/.style={draw=geometrycolor, line width=0.4pt},
    apex/.style={fill=white, draw=geometrycolor, line width=0.4pt},
    point/.style={fill=geometrycolor, draw=white, line width=0.6pt},
    proj/.style={draw=geometrycolor, line width=0.6pt, densely dotted},
  ]
  \pgfmathsetmacro\aK{1.10}
  \pgfmathsetmacro\bK{0.3*\aK}
  \pgfmathsetmacro\hK{sqrt(3*\aK*\aK + \bK*\bK)}
  \pgfmathsetmacro\tK{asin(\bK/\hK)}
  \pgfmathsetmacro\aD{1.30}
  \pgfmathsetmacro\bD{0.3*\aD}
  \pgfmathsetmacro\hD{sqrt(\aD*\aD/3 + \bD*\bD)}
  \pgfmathsetmacro\tD{asin(\bD/\hD)}
  \coordinate (A) at (0,0);
  \coordinate (KL) at ({-\aK*cos(\tK)},{\hK-\bK*sin(\tK)});   %
  \coordinate (KR) at ({\aK*cos(\tK)},{\hK-\bK*sin(\tK)});
  \coordinate (DL) at ({-\aD*cos(\tD)},{\hD-\bD*sin(\tD)});   %
  \coordinate (DR) at ({\aD*cos(\tD)},{\hD-\bD*sin(\tD)});
  \coordinate (PL) at ({-\aD*cos(\tD)},{-\hD+\bD*sin(\tD)});  %
  \coordinate (PR) at ({\aD*cos(\tD)},{-\hD+\bD*sin(\tD)});

  \shade[left color=dualconecolor!10, right color=dualconecolor!28]
    (A) -- (DR) arc[start angle=-\tD, end angle=180+\tD, x radius=\aD, y radius=\bD] -- cycle;
  \draw[outline] (DR) arc[start angle=-\tD, end angle=180+\tD, x radius=\aD, y radius=\bD];
  \shade[left color=primalconecolor!14, right color=primalconecolor!32, fill opacity=0.8]
    (A) -- (KR) arc[start angle=-\tK, end angle=180+\tK, x radius=\aK, y radius=\bK] -- cycle;
  \draw[hidden] (PR) arc[start angle=\tD, end angle=180-\tD, x radius=\aD, y radius=\bD];
  \draw[axis] (0,-1.43) -- (0,2.44);
  \shade[left color=polarconecolor!55, right color=polarconecolor!10, fill opacity=0.85]
    (A) -- (PR) arc[start angle=\tD, end angle=-180-\tD, x radius=\aD, y radius=\bD] -- cycle;
  \draw[outline] (PL) -- (A) -- (PR) arc[start angle=\tD, end angle=-180-\tD, x radius=\aD, y radius=\bD];
  \shade[left color=primalconecolor!42, right color=primalconecolor!16, fill opacity=0.75]
    (A) -- (KL) arc[start angle=-180+\tK, end angle=-\tK, x radius=\aK, y radius=\bK] -- cycle;
  \draw[outline] (KL) -- (A) -- (KR);
  \draw[outline] (0,\hK) ellipse[x radius=\aK, y radius=\bK];
  \shade[left color=dualconecolor!24, right color=dualconecolor!13, fill opacity=0.7]
    (A) -- (DL) arc[start angle=-180+\tD, end angle=-\tD, x radius=\aD, y radius=\bD] -- cycle;
  \draw[outline] (DL) -- (A) -- (DR) arc[start angle=-\tD, end angle=-180+\tD, x radius=\aD, y radius=\bD];

  \draw[rangle] (60:0.12) -- ++(150:0.12) -- ++(240:0.12);
  \draw[rangle] (-30:0.12) -- ++(60:0.12) -- ++(150:0.12);
  \draw[bdray, draw=primalconecolor] (A) -- (60:0.98);
  \draw[bdray, draw=dualconecolor] (A) -- (150:0.92);
  \draw[bdray, draw=polarconecolor] (A) -- (-30:0.92);
  \filldraw[apex] (A) circle (0.045);
  \node[anchor=west, inner sep=1pt, text=primalconecolor!75!black] at (1.16,1.96) {$\mathcal{K}$};
  \node[anchor=west, inner sep=1pt, text=dualconecolor!75!black] at (1.17,0.52) {$\mathcal{K}^*$};
  \node[anchor=west, inner sep=1pt, text=polarconecolor!75!black] at (1.17,-0.52) {$\mathcal{K}^\circ$};

  \begin{scope}[shift={(3.12,-0.25)}]
    \coordinate (R) at (0,0);
    \coordinate (Xin) at (-0.32,1.49);         %
    \coordinate (Xout) at (1.27,0.48);         %
    \coordinate (F) at ($(R)!(Xout)!(60:1)$);  %
    \coordinate (Xpol) at (-0.26,-0.55);       %
    \node at (0,2.42) {\textit{(2D section)}};
    \fill[primalconecolor!35] (R) -- (60:2.39) -- (120:2.39) -- cycle;
    \draw[primalconecolor, line width=0.6pt] (60:2.39) -- (R) -- (120:2.39);
    \fill[polarconecolor!45] (R) -- (-30:1.38) -- (-150:1.38) -- cycle;
    \draw[polarconecolor!75!black, line width=0.6pt, dashed] (-30:1.38) -- (R) -- (-150:1.38);
    \draw[proj] (Xout) -- (F);
    \draw[rangle] ($(F)+(60:0.12)$) -- ++(-30:0.12) -- ++(240:0.12);
    \draw[proj] (Xpol) -- (R);
    \filldraw[point] (Xin) circle (0.06);
    \filldraw[point] (Xout) circle (0.06);
    \filldraw[point] (Xpol) circle (0.06);
    \filldraw[apex] (R) circle (0.045);
    \node at (0.13,1.80) {$\Pi_{\mathcal{K}}(x) = x$};
    \node[anchor=west] at (0.40,0.10) {$\Pi_{\mathcal{K}}(x) \in \boundary\mathcal{K}$};
    \node at (0,-0.92) {$\Pi_{\mathcal{K}}(x) = (0,0)$};
  \end{scope}
\end{tikzpicture}


==> figures/lcp_figure.tex <==
\usetikzlibrary{arrows.meta,calc,decorations.pathreplacing}
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=3.5pt]},
    title/.style={font=\small, inner sep=0pt},
    basis/.style={->, line width=0.8pt, draw=forcecolor},
    vel/.style={->, line width=0.8pt, draw=velocitycolor},
    slip/.style={->, line width=0.8pt, draw=correctioncolor},
    axis/.style={line width=0.6pt, draw=geometrycolor},
    helper/.style={line width=0.4pt, draw=annotationcolor, densely dashed},
    frame/.style={line width=0.5pt, draw=edgecolor},
    note/.style={font=\footnotesize\itshape},
    cpoint/.style={circle, draw=geometrycolor, fill=white, line width=0.5pt, inner sep=0pt, minimum size=3pt},
  ]
  \begin{scope}[shift={(2.18,0.81)}, x={(1cm,0cm)}, y={(0cm,0.35cm)}, z={(0cm,1cm)}]
    \def\coneH{1.79}\def\coneR{0.98}  %
    \coordinate (O) at (0,0,0);
    \coordinate (C) at (0,0,\coneH);                       %
    \foreach \k/\a in {1/225, 2/45, 3/315, 4/135} {   %
      \coordinate (T\k) at ({\coneR*cos(\a)},{\coneR*sin(\a)},\coneH);
      \coordinate (b\k) at ({\coneR*cos(\a)},{\coneR*sin(\a)},0);  %
      \coordinate (t\k) at ({0.72*\coneR*cos(\a)},{0.72*\coneR*sin(\a)},0); %
      \coordinate (l\k) at ({1.6*cos(\a)},{1.6*sin(\a)},0);  %
    }

    \shade[bottom color=fixedbodycolor!36, top color=fixedbodycolor!22]
      (-2.03,0.11,0) -- (-0.05,2.2,0) -- (1.99,-0.06,0) -- (-0.15,-2.06,0) -- cycle;
    \draw[helper] (O) ellipse [x radius=0.98cm, y radius=0.343cm];
    \draw[helper] (b1) -- (b3) -- (b2) -- (b4) -- cycle;
    \draw[axis] (l1) -- (l2);
    \draw[axis] (l3) -- (l4);

    \draw[line width=0.8pt, forcecolor] (O) -- (C);
    \foreach \k in {1,...,4} \draw[line width=0.4pt, geometrycolor] (O) -- (T\k);
    \shade[left color=primalconecolor!45, right color=primalconecolor!20, fill opacity=0.82]
      (O) -- ($(C)+(191.05:0.98cm and 0.343cm)$)
      arc[start angle=191.05, end angle=348.95, x radius=0.98cm, y radius=0.343cm] -- cycle;
    \shade[left color=primalconecolor!15, right color=primalconecolor!42, fill opacity=0.9]
      (C) ellipse [x radius=0.98cm, y radius=0.343cm];
    \begin{scope}
      \clip (C) ellipse [x radius=0.98cm, y radius=0.343cm];
      \draw[line width=0.6pt, geometrycolor] (T2) -- (O) (T4) -- (O);
    \end{scope}
    \draw[line width=0.7pt, geometrycolor, line join=round] (T1) -- (T3) -- (T2) -- (T4) -- cycle;
    \draw[line width=0.8pt, primalconecolor, line join=round]
      ($(C)+(191.05:0.98cm and 0.343cm)$) -- (O) -- ($(C)+(-11.05:0.98cm and 0.343cm)$);
    \draw[line width=0.8pt, primalconecolor] (C) ellipse [x radius=0.98cm, y radius=0.343cm];
    \draw[axis] (C) -- (0,0,2.42);
    \draw[->, line width=0.8pt, forcecolor] ($(C)-(0,0.98,0)$) -- (C)
      node[right, inner sep=2pt, text=forcecolor] {$\hat{n}$};

    \foreach \k in {1,...,4} \draw[basis] (O) -- (t\k);
    \draw[vel] (O) -- (1.18,-0.27,0) node[right, inner sep=2pt, text=velocitycolor] {$v_t$};
    \node[cpoint] at (O) {};
    \node[text=forcecolor] at (-0.58,1.26,0) {$\hat{t}_4$};
    \node[text=forcecolor] at (0.58,1.26,0)  {$\hat{t}_2$};
    \node[text=forcecolor] at (-0.50,-1.3,0) {$\hat{t}_1$};
    \node[text=forcecolor] at (0.62,-1.3,0)  {$\hat{t}_3$};

    \node[note, align=left, anchor=west, text=mutedtextcolor] at (-2.0,1.4,0) {contact\\[-1pt]plane};
    \node[note, anchor=south] (polylbl) at (-1.28,0,2.28) {Polyhedral cone};
    \draw[line width=0.4pt, geometrycolor] (polylbl.south east) ++(-0.15,0.02) -- ($(T1)!0.45!(T4)$);
  \end{scope}

  \node[title, anchor=west] at (3.38,3.30) {Basis vectors};
  \node[anchor=east] at (5.08,2.62) {$B_K =$};
  \draw[line width=0.5pt, line join=round] (5.13,3.07) -- (5.06,3.07) -- (5.06,2.17) -- (5.13,2.17);
  \draw[line width=0.5pt, line join=round] (6.80,3.07) -- (6.87,3.07) -- (6.87,2.17) -- (6.80,2.17);
  \foreach \k/\x in {1/5.30, 2/5.75, 3/6.20, 4/6.65} {
    \draw[line width=0.6pt, forcecolor] (\x,2.24) -- (\x,3.00);
    \node[fill=white, inner sep=1pt, text=forcecolor] at (\x+0.035,2.62) {$\hat{t}_{\k}$};
  }

  \node[title, anchor=west, align=left] at (4.40,1.74) {Projection onto $B_K$\\via dot product};
  \fill[fixedbodycolor!30] (4.40,0.01) rectangle (6.92,1.45);
  \coordinate (P) at (6.24,0.57);
  \coordinate (V) at (4.63,1.36);
  \draw[helper] (V) -- (V |- P) -- (P);
  \draw[vel] (P) -- (V) node[pos=0.45, above right, inner sep=1pt, text=velocitycolor] {$v_t$};
  \draw[basis] (P) -- ++(0.55,0) node[above, inner sep=2pt, pos=0.75, text=forcecolor] {$\hat{t}_k$};
  \node[cpoint] at (P) {};
  \node[above, inner sep=3pt] at (P) {$p$};
  \draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.4pt]
    ($(V |- P)+(0,-0.08)$) -- ($(P)+(0,-0.08)$) node[midway, below=3pt] {$\hat{t}_k^\trsp v_t$};

  \node[title] at (9.48,3.27) {Maximum dissipativity constraint};
  \draw[frame] (7.21,0.01) rectangle (11.75,3.06);
  \node[font=\small] at (9.48,2.70) {$0 \leq {\color{correctioncolor}\beta \mathbf{1}_K} + B_K^\trsp v_t \perp \lambda_t \geq 0$};
  \def\zy{1.16}\def\slipb{0.44}
  \draw[->, axis] (7.46,0.53) -- (7.46,1.93);
  \draw[line width=0.5pt, geometrycolor] (7.46,\zy) -- (10.0,\zy);
  \node[left, inner sep=2pt] at (7.46,\zy) {$0$};
  \foreach \xv/\xb/\tv in {7.71/7.87/-0.275, 8.38/8.56/0.275, 9.07/8.96/0.44, 9.73/9.89/-0.44} {
    \draw[helper] (\xv,\zy+\tv) -- (\xb,\zy+\tv);
    \draw[vel] (\xv,\zy) -- (\xv,\zy+\tv);
    \draw[slip] (\xb,\zy+\tv) -- (\xb,\zy+\tv+\slipb);
  }
  \fill[forcecolor] (9.89,\zy) circle (0.03);
  \node at (7.88,0.66) {$\hat{t}_1^\trsp v_t$};
  \node at (8.50,0.98) {$\hat{t}_2^\trsp v_t$};
  \node[anchor=west] at (9.10,1.34) {$\hat{t}_3^\trsp v_t$};
  \node[anchor=west, text=forcecolor] at (9.93,1.34) {${\color{correctioncolor}\beta} + \hat{t}_4^\trsp v_t = 0$};
  \node[note] (msv) at (8.40,2.26) {Max slip velocity};
  \draw[->, line width=0.4pt] (9.17,2.12) to[bend left=25] (9.03,1.86);
  \draw[->, line width=0.4pt] (9.32,2.14) to[bend left=30] (9.20,1.66);
  \draw[-{Triangle[length=4pt, width=5pt]}, line width=1.2pt] (10.82,1.12) -- (10.82,0.86);
  \node[draw=edgecolor, line width=0.5pt, align=center, inner sep=2pt] at (10.83,0.43)
    {{\color{forcecolor}$\lambda_t \geq 0$}\\{\itshape along} $\hat{t}_4$};
  \node[draw=edgecolor, line width=0.5pt, inner sep=2.5pt, fill=white] (eqb) at (8.95,0.22)
    {$\hat{t}_4^\trsp v_t = -\hat{t}_3^\trsp v_t$};
  \draw[line width=0.4pt, geometrycolor] (9.62,0.40) -- (9.70,0.70);

  \foreach \K/\cx/\a in {4/12.95/0, 6/14.18/30, 8/15.44/0} {
    \begin{scope}[shift={(\cx,1.64)}]
      \pgfmathsetmacro{\step}{360/\K}
      \fill[primalconecolor!25] (\a:0.546)
        \foreach \i in {1,...,\K} { -- ({\a+\i*\step}:0.546) } -- cycle;
      \draw[line width=0.8pt, primalconecolor] (0,0) circle (0.546);
      \foreach \i in {1,...,\K} \draw[basis] (0,0) -- ({\a+\i*\step}:0.546);
      \node[cpoint] at (0,0) {};
      \node at (0,0.75) {$K = \K$};
    \end{scope}
  }
  \node[align=left, anchor=west] at (12.32,0.62) {Increasing $K$\\improves approximation};
\end{tikzpicture}


==> figures/mcp_figure.tex <==
\usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[
    x=0.826mm, y=0.826mm, font=\footnotesize,
    >={Stealth[length=3.5pt]},
    title/.style={font=\small\bfseries, inner sep=0pt},
    panel/.style={draw=edgecolor, line width=0.5pt, rounded corners=2pt},
    orbadge/.style={draw=edgecolor, fill=fixedbodycolor!30, line width=0.5pt,
                    rounded corners=2pt, inner xsep=2pt, inner ysep=1.5pt},
    plane/.style={fill=fixedbodycolor!30},
    surface/.style={draw=edgecolor, line width=0.6pt},
    force/.style={->, line width=0.9pt, draw=forcecolor},
    forcebound/.style={->, line width=0.6pt, draw=forcecolor!50},
    vel/.style={->, line width=0.8pt, draw=velocitycolor},
    dist/.style={->, line width=0.5pt, draw=geometrycolor},
    helper/.style={line width=0.4pt, draw=annotationcolor, densely dashed},
    axis/.style={line width=0.4pt, draw=geometrycolor},
    coneedge/.style={draw=primalconecolor!75!black, line width=0.6pt},
    note/.style={font=\footnotesize\itshape, align=left, inner sep=0pt},
    pointer/.style={-{Straight Barb[length=2pt]}, line width=0.4pt, draw=annotationcolor},
    eq/.style={anchor=north west, inner sep=0pt},
    startpt/.style={fill=white, draw=geometrycolor, line width=0.3pt},
    contactpt/.style={fill=forcecolor!30, draw=geometrycolor, line width=0.3pt},
    frictioncone/.pic={
      \fill[plane] (-1.74,-7.92) -- (22.25,0.05) -- (1.24,7.80) -- (-22.54,0.48) -- cycle;
      \shade[left color=primalconecolor!12, right color=primalconecolor!40]
        (0,0) -- (10.607,19.108) arc[start angle=-9.74, end angle=189.74, x radius=10.76, y radius=3.33] -- cycle;
      \draw[axis] (0,25.6) -- (0,0);
      \shade[left color=primalconecolor!45, right color=primalconecolor!12, fill opacity=0.85]
        (0,0) -- (-10.607,19.108) arc[start angle=189.74, end angle=350.26, x radius=10.76, y radius=3.33] -- cycle;
      \draw[helper] (0,0) -- (10.63,-0.57);
      \draw[helper] (7.56,13.29) -- (7.56,-0.41);
      \draw[coneedge] (0,19.67) ellipse [x radius=10.76, y radius=3.33];
      \draw[coneedge, line join=round] (-10.607,19.108) -- (0,0) -- (10.607,19.108);
      \draw[force] (0,0) -- (0,13.7);
      \draw[forcebound] (0,13.7) -- (7.56,13.29);
      \node[text=forcecolor!75!black, left, inner sep=1.5pt] at (0,11.2) {$f_n$};
      \node[text=forcecolor, right, inner sep=1pt] at (8.4,14.0) {$\mu f_n$};
    },
  ]
  \node[title, anchor=north west] at (1.3,43.0) {Non-penetration constraint};
  \draw[panel] (3.8,20.92) rectangle (32.9,38.58);
  \draw[panel] (35.0,20.92) rectangle (64.1,38.58);
  \node[orbadge] at (33.95,29.75) {OR};
  \foreach \ox in {6.4,39.6} {
    \begin{scope}[shift={(\ox,31.17)}]
      \shade[top color=fixedbodycolor, bottom color=white] (0.7,0) rectangle (21.0,-9.6);
      \draw[surface] (0,0) -- (21.8,0);
      \draw[helper] (3.25,-7.54) -- (10.05,-7.54);
      \draw[dist, shorten >=0.55pt] (3.25,0) -- (3.25,-7.0);
      \fill[startpt] (3.25,-7.54) circle (0.55);
      \node at (5.3,-3.6) {$d$};
      \node[text=velocitycolor] at (15.4,-4.0) {$\Delta t\, v_n^+$};
    \end{scope}
  }
  \begin{scope}[shift={(6.4,31.17)}]
    \coordinate (P) at (10.05,3.66);
    \draw[vel] (10.05,-7.54) -- ($(P)+(0,-0.6)$);
    \fill[contactpt] (P) circle (0.55);
    \node[right, inner sep=1pt] at (11.6,3.66) {$f_n = 0$};
    \node[note, anchor=north west] at (-1.8,6.5) {tangent\\plane};
    \draw[pointer] (5.84,3.52) .. controls (6.2,3.13) and (7.52,2.52) .. (5.82,0.6);
  \end{scope}
  \begin{scope}[shift={(39.6,31.17)}]
    \coordinate (P) at (10.05,0);
    \draw[vel] (10.05,-7.54) -- ($(P)+(0,-0.6)$);
    \draw[force] ($(P)+(0,0.5)$) -- (10.05,6.6);
    \fill[contactpt] (P) circle (0.55);
    \node[right, inner sep=1pt] at (11.6,3.9) {$f_n \geq 0$};
  \end{scope}

  \node[title, anchor=north west, align=left] at (1.3,19.0) {Maximum dissipativity\\constraint};
  \fill[plane] (45.37,0.65) -- (69.36,8.62) -- (48.35,16.37) -- (24.57,9.06) -- cycle;
  \coordinate (C) at (47.1,8.6);
  \draw[axis, dash pattern=on 3pt off 1pt on 0.6pt off 1pt] (47.1,17.4) -- (C);
  \draw[vel] (C) -- ++(177.4:16.9);
  \draw[force] (C) -- ++(-2.6:7.4);
  \draw[->, line width=0.4pt, draw=geometrycolor, rotate around={-2.6:(C)}]
    ($(C)+(3.9,0)$) arc[start angle=0, end angle=180, x radius=3.9, y radius=1.35];
  \fill[contactpt] (C) circle (0.45);
  \node[text=velocitycolor] at (38.0,12.0) {$v_t^+$};
  \node[text=forcecolor] at (50.4,5.4) {$f_t$};
  \node at (54.6,11.6) {$180^\circ$};
  \node[anchor=west, inner sep=0pt] at (3.5,4.4) {$\|v_t^+\|\,\|f_t\| = -f_t^\trsp v_t^+$};

  \node[title, anchor=north] at (95.08,43.2) {Sticking contact};
  \draw[panel] (70.23,2.73) rectangle (119.94,38.54);
  \pic at (96.84,11.38) {frictioncone};
  \begin{scope}[shift={(96.84,11.38)}]
    \draw[force] (0,0) -- (3.9,-0.21);
    \fill[contactpt] (0,0) circle (0.45);
    \node[text=forcecolor] at (2.6,-3.4) {$f_t$};
  \end{scope}
  \node[eq] at (72.3,37.1) {$\|f_t\| \leq \mu f_n$};
  \node[eq] at (72.3,32.4) {$v_t^+ = 0$};
  \node[note, anchor=north west] at (109.9,37.2) {friction\\cone};
  \draw[pointer] (109.48,34.79) .. controls (109.04,34.49) and (108.36,34.67) .. (107.39,32.8);
  \node[note, anchor=north west] at (71.8,20.7) {contact\\plane};
  \draw[pointer] (73.82,15.3) .. controls (73.94,14.91) and (73.73,14.9) .. (74.96,12.86);
  \node[note, anchor=north west] at (71.2,9.4) {Can point\\in any direction};
  \draw[pointer] (92.4,5.0) .. controls (94.6,5.0) and (94.9,7.2) .. (96.2,9.2);

  \node[title, anchor=north] at (146.92,43.2) {Slipping contact};
  \draw[panel] (122.0,2.73) rectangle (171.71,38.54);
  \pic at (148.68,11.38) {frictioncone};
  \begin{scope}[shift={(148.68,11.38)}]
    \draw[force] (0,0) -- (7.56,-0.41);
    \fill[contactpt] (0,0) circle (0.45);
    \node[text=forcecolor] at (2.6,-3.4) {$f_t$};
  \end{scope}
  \node[eq] at (124.1,37.4) {$\mu f_n - \|f_t\| = 0$};
  \node[eq] at (124.1,32.7) {$v_t^+ \neq 0$};
  \node[note, anchor=west] at (124.0,4.9) {Opposes $v_t^+$};
  \draw[pointer] (142.0,4.8) .. controls (144.9,5.0) and (146.6,6.0) .. (148.1,9.2);

  \node[orbadge] at (120.97,21.23) {OR};
\end{tikzpicture}


==> figures/nccp_correction_figure.tex <==
\usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[
    scale=1.3, font=\footnotesize,
    >={Stealth[length=3.5pt]},
    Kbd/.style={draw=primalconecolor, line width=0.5pt},
    Kdbd/.style={draw=dualconecolor, line width=0.5pt},
    plane/.style={draw=fixedbodycolor, line width=0.8pt},
    vec/.style={->, line width=0.9pt},
    axis/.style={->, line width=0.6pt, draw=geometrycolor},
    helper/.style={line width=0.5pt, draw=annotationcolor, densely dashed},
    rmark/.style={line width=0.4pt, draw=geometrycolor},
    dimline/.style={line width=0.4pt, draw=annotationcolor},
    leader/.style={line width=0.4pt, draw=annotationcolor},
    apex/.style={fill=white, draw=geometrycolor, line width=0.4pt},
  ]
  \def\vtlen{1.6}
  \coordinate (O) at (0,0);
  \coordinate (KL) at (120:2.54);                %
  \coordinate (KR) at (60:2.54);
  \coordinate (DL) at (150:2.04);                %
  \coordinate (DR) at (30:2.04);
  \coordinate (F) at (60:2.34);                  %
  \coordinate (Ft) at (F |- O);                  %
  \coordinate (Vt) at (-\vtlen,0);               %
  \coordinate (P) at ($(Vt)+(0,{\vtlen*tan(30)})$); %
  \coordinate (Q) at ($(P)+(0,0.82)$);           %

  \shade[top color=dualconecolor!10, bottom color=dualconecolor!30] (O) -- (DR) -- (DL) -- cycle;
  \shade[top color=primalconecolor!25, bottom color=primalconecolor!45, fill opacity=0.85] (O) -- (KR) -- (KL) -- cycle;
  \draw[Kdbd] (DL) -- (O) -- (DR);
  \draw[Kbd] (KL) -- (O) -- (KR);
  \node[anchor=west, inner sep=1pt, text=primalconecolor!75!black] at ($(KR)+(0.08,-0.12)$) {$\mathcal{K}$};
  \node[anchor=south, inner sep=1pt, text=dualconecolor!75!black] at ($(DR)+(-0.12,0.03)$) {$\mathcal{K}^*$};
  \draw[leader] ($(O)+(30:1.68)$) -- ++(-40:0.3) node[anchor=north west, inner sep=1pt, text=dualconecolor!75!black] {$\boundary\mathcal{K}^*$};

  \draw[plane] (-1.72,0) -- (1.85,0);

  \draw[helper] (F) -- (Ft);
  \draw[rmark] ($(Ft)+(-0.17,0)$) -- ++(0,0.17) -- ++(0.17,0);
  \draw[vec, draw=forcecolor] (O) -- (Ft) node[below, inner sep=2pt, text=forcecolor] {$f_t$};
  \draw[vec, draw=forcecolor] (O) -- (F) node[pos=0.86, left, inner sep=2pt, text=forcecolor] {$f$};

  \coordinate (A) at (150:1.21);
  \draw[dimline] (A) -- ++(0,-0.231) coordinate (C) -- ++(0.4,0);
  \node[left, inner sep=1pt] at ($(A)!0.5!(C)$) {$\mu$};
  \node[below, inner sep=1.5pt] at ($(C)+(0.2,0)$) {$1$};

  \draw[rmark] ($(Vt)+(0.17,0)$) -- ++(0,0.17) -- ++(-0.17,0);
  \draw[vec, draw=velocitycolor] (O) -- (Vt) node[pos=0.72, below, inner sep=3pt, text=velocitycolor] {$v_t^+$};
  \draw[vec, draw=correctioncolor] (Vt) -- (P) node[midway, left, inner sep=2pt, text=correctioncolor!75!black] {$\mu\|v_t^+\|\hat{n}$};
  \draw[helper] ($(Q)+(-0.14,0)$) -- ++(0.42,0);
  \draw[helper] (P) -- ++(0.3,0);
  \draw[vec, draw=velocitycolor] (P) -- (Q) node[midway, left, inner sep=2pt, text=velocitycolor] {$v_n^+$};
  \draw[vec, draw=stabilizationcolor] ($(Q)+(0.165,0)$) -- ($(P)+(0.165,0)$) node[midway, right, inner sep=2pt, text=stabilizationcolor] {$\gamma_n\hat{n}$};
  \fill[geometrycolor] (P) circle (0.035);

  \draw[rmark] ($(O)+(60:0.2)$) -- ++(150:0.2) -- ++(240:0.2);
  \draw[->, line width=0.4pt, draw=geometrycolor] (0.4,0) arc (0:-180:0.4);
  \node[inner sep=0pt] at (0,-0.22) {$180^\circ$};

  \draw[axis] (O) -- (0,0.5) node[above, inner sep=1pt] {$\hat{n}$};
  \draw[axis] (O) -- (0.5,0) node[below right, inner sep=1pt] {$\hat{t}$};
  \filldraw[apex] (O) circle (0.035);

  \coordinate (mid) at (current bounding box.center);
  \node[anchor=base] at (mid |- {(0,-0.68)}) {$\mathcal{K} \ni f \perp \bigl(v^+ + (\mu\|v_t^+\| + \gamma_n)\hat{n}\bigr) \in \mathcal{K}^*$};
  \node[anchor=base] at (mid |- {(0,-0.97)}) {(the case where $v_t^+ \neq 0$)};
\end{tikzpicture}


==> figures/nccp_figure.tex <==
\usetikzlibrary{arrows.meta}
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=3.5pt]},
    Kbd/.style={draw=primalconecolor, line width=0.5pt},
    Kdbd/.style={draw=dualconecolor, line width=0.5pt},
    Kpbd/.style={draw=polarconecolor, line width=0.5pt},
    vec/.style={-{Stealth[length=5pt, width=4pt]}, line width=1.1pt, draw=geometrycolor},
    axis/.style={->, line width=0.5pt, draw=geometrycolor},
    rmark/.style={line width=0.4pt, draw=geometrycolor},
    leader/.style={line width=0.4pt, draw=annotationcolor},
    apex/.style={fill=white, draw=geometrycolor, line width=0.4pt},
    nccp cones/.pic={
      \shade[top color=dualconecolor!10, bottom color=dualconecolor!30]
        (0,0) -- (30:1.44) -- (150:1.44) -- cycle;
      \shade[top color=polarconecolor!50, bottom color=polarconecolor!25]
        (0,0) -- (-30:1.44) -- (-150:1.44) -- cycle;
      \shade[top color=primalconecolor!20, bottom color=primalconecolor!50, fill opacity=0.85]
        (0,0) -- (60:2.02) -- (120:2.02) -- cycle;
      \draw[Kdbd] (150:1.44) -- (0,0) -- (30:1.44);
      \draw[Kpbd] (-150:1.44) -- (0,0) -- (-30:1.44);
      \draw[Kbd] (120:2.02) -- (0,0) -- (60:2.02);
      \node[anchor=south west, inner sep=1pt, text=primalconecolor!75!black]
        at ([shift={(0.02,-0.25)}]60:2.02) {$\mathcal{K}$};
      \draw[axis] (0,0) -- (0,0.38) node[above, inner sep=1pt] {$\hat{n}$};
      \draw[axis] (0,0) -- (0.38,0) node[right, inner sep=1pt] {$\hat{t}$};
    },
  ]
  \begin{scope}
    \pic {nccp cones};
    \draw[leader] (-150:1.15) -- ++(140:0.2)
      node[above, inner sep=1pt, text=polarconecolor!75!black] {$\boundary\mathcal{K}^\circ$};
    \node at (-0.4,-0.47) {$\mathcal{K}^\circ$};
    \draw[rmark] (60:0.14) -- ++(-30:0.14) -- ++(240:0.14);
    \draw[vec] (0,0) -- (60:1.58) node[pos=0.88, left, inner sep=2pt] {$x$};
    \draw[vec] (0,0) -- (-30:1.1) node[above right, inner sep=1pt] {$y$};
    \filldraw[apex] (0,0) circle (0.035);
    \node[anchor=base] at (0,-1.15) {$\mathcal{K} \ni x \perp y \in \mathcal{K}^\circ$};
  \end{scope}

  \begin{scope}[shift={(3.35,0)}]
    \pic {nccp cones};
    \node[anchor=south west, inner sep=1pt, text=dualconecolor!75!black]
      at ([shift={(-0.1,0.02)}]30:1.44) {$\mathcal{K}^*$};
    \draw[leader] (30:1.0) -- ++(-40:0.3)
      node[below, inner sep=1pt, text=dualconecolor!75!black] {$\boundary\mathcal{K}^*$};
    \draw[rmark] (60:0.14) -- ++(150:0.14) -- ++(240:0.14);
    \draw[vec] (0,0) -- (60:1.58) node[pos=0.88, left, inner sep=2pt] {$x$};
    \draw[vec] (0,0) -- (150:1.1) node[below left, inner sep=1pt] {$y$};
    \filldraw[apex] (0,0) circle (0.035);
    \node[anchor=base] at (0,-1.15) {$\mathcal{K} \ni x \perp y \in \mathcal{K}^*$};
  \end{scope}

  \node[anchor=base] at (1.675,-1.58) {(the case where $x, y \neq 0$)};
\end{tikzpicture}


==> figures/normal_cone_figure.tex <==
\usetikzlibrary{arrows.meta,calc}%
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=3.5pt]},
    set/.style={fill=primalconecolor!35, draw=primalconecolor, line width=0.6pt},
    cone/.style={fill=primalconecolor!35},
    ncone/.style={fill=polarconecolor!45},
    lbl/.style={inner sep=0pt},
    normal/.style={->, line width=0.7pt, draw=polarconecolor!75!black},
    pointer/.style={line width=0.5pt, draw=geometrycolor},
    rangle/.style={line width=0.4pt, draw=geometrycolor},
    point/.style={fill=geometrycolor, draw=white, line width=0.6pt},
    ppoint/.style={fill=polarconecolor!75!black, draw=white, line width=0.5pt},
  ]
  \begin{scope}[shift={(-3.51,0.70)}]
    \coordinate (T) at (-0.94,0.73);
    \coordinate (X) at (0,0);
    \coordinate (B) at (-0.56,-1.31);
    \coordinate (L) at (-1.74,-1.09);
    \coordinate (E) at ($(X)!0.58!(B)$);
    \coordinate (NU) at ($(X)!1.14cm!-90:(T)$);   %
    \coordinate (NL) at ($(X)!1.17cm!90:(B)$);    %
    \coordinate (NE) at ($(E)!1.17cm!90:(B)$);    %
    \begin{scope}
      \clip (0,-1.2) rectangle (1.36,1.2);
      \fill[ncone, overlay] (X) -- ($(X)!3!(NU)$) -- ($(X)!3!(NU) + 3*(NL) - 3*(X)$) -- ($(X)!3!(NL)$) -- cycle;
    \end{scope}
    \filldraw[set] (T) -- (X) -- (B) -- (L) -- cycle;
    \node at (-1.38,-0.88) {$\mathcal{C}$};
    \draw[rangle] ($(X)!0.12cm!(T)$) -- ($(X)!0.12cm!(T)!0.12cm!90:(X)$) -- ($(X)!0.12cm!-90:(T)$);
    \draw[rangle] ($(X)!0.12cm!(B)$) -- ($(X)!0.12cm!(B)!0.12cm!-90:(X)$) -- ($(X)!0.12cm!90:(B)$);
    \draw[rangle] ($(E)!0.12cm!(X)$) -- ($(E)!0.12cm!(X)!0.12cm!90:(E)$) -- ($(E)!0.12cm!-90:(X)$);
    \draw[normal] (X) -- (NU);
    \draw[normal] (X) -- (NL);
    \draw[normal] (E) -- (NE);
    \filldraw[point] (X) circle (0.06);
    \filldraw[point] (E) circle (0.06);
    \node at ($(X)+(194:0.36)$) {$x_2$};
    \node at ($(E)+(157:0.33)$) {$x_1$};
    \node at (-0.26,0.86) {$\mathcal{N}_{\mathcal{C}}(x_2)$};
    \node at (0.10,-1.35) {$\mathcal{N}_{\mathcal{C}}(x_1)$};
    \draw[pointer] (0.18,0.72) to[bend left=35] (0.40,0.18);
    \draw[pointer] (-0.10,-0.95) to[bend right=40] (-0.06,-1.16);
  \end{scope}

  \draw[edgecolor, line width=0.4pt] (-1.78,-0.78) -- (-1.78,1.84);

  \coordinate (A) at (0,0);
  \coordinate (Xin) at (-0.18,1.00);          %
  \coordinate (P) at (60:1.35);               %
  \coordinate (Xout) at ($(P)+(-30:0.72)$);   %
  \coordinate (Xpol) at (0.32,-0.74);         %
  \fill[cone] (A) -- (60:1.80) -- (120:1.80) -- cycle;
  \fill[ncone] (A) -- (-30:1.20) -- (-150:1.20) -- cycle;
  \draw[polarconecolor, line width=0.5pt, densely dashed] (-30:1.42) -- (-30:1.74);
  \draw[polarconecolor, line width=0.5pt, densely dashed] (-150:1.42) -- (-150:1.74);
  \draw[->, line width=0.7pt, draw=primalconecolor] (A) -- (60:2.10);
  \draw[->, line width=0.7pt, draw=primalconecolor] (A) -- (120:2.10);
  \draw[normal] (A) -- (-30:1.42);
  \draw[normal] (A) -- (-150:1.42);
  \node at (0.17,0.62) {$\mathcal{K}$};
  \draw[line width=0.6pt, draw=geometrycolor, dashed] (Xpol) -- (A);
  \draw[rangle, draw=primalconecolor] (P) ++(60:0.12) -- ++(-30:0.12) -- ++(240:0.12);
  \draw[normal] (P) -- ++(-30:1.25);
  \filldraw[point] (Xin) circle (0.06);
  \filldraw[point] (Xout) circle (0.06);
  \filldraw[point] (Xpol) circle (0.06);
  \filldraw[ppoint] (P) circle (0.035);
  \filldraw[fill=white, draw=primalconecolor, line width=0.5pt] (A) circle (0.065);
  \fill[polarconecolor!75!black] (A) circle (0.032);
  \node[lbl, anchor=base] at (0.10,1.62) {$\mathcal{N}_{\mathcal{K}}(\Pi_{\mathcal{K}}(x))$};
  \node[lbl, anchor=base] at (0.10,1.33) {$= \{0\}$};
  \node[lbl, anchor=base west] at (-1.67,0.20) {$\mathcal{N}_{\mathcal{K}}(\Pi_{\mathcal{K}}(x))$};
  \node[lbl, anchor=base west] at (-1.67,-0.09) {$= \mathcal{K}^\circ$};
  \node[lbl, anchor=base east] at (1.85,0.20) {$\mathcal{N}_{\mathcal{K}}(\Pi_{\mathcal{K}}(x))$};
  \node[lbl, anchor=base east] at (1.85,-0.09) {$= \{c\,\hat{n} : c \geq 0\}$};
  \draw[pointer] (0.02,1.22) to[bend left=35] (-0.12,1.04);
  \draw[pointer] (-1.00,-0.13) to[bend right=35] (-0.55,-0.42);
  \draw[pointer] (0.98,0.48) to[bend left=35] (1.00,0.86);
\end{tikzpicture}%


==> figures/overview_figure.tex <==
\usetikzlibrary{arrows.meta,backgrounds,fit}
\providecolor{ourportwine}{RGB}{128,40,60}
\begin{figure*}[t]
\centering
\newcommand{\ovpro}[1]{\par\hangindent=0.9em\hangafter=1\noindent\makebox[0.9em][l]{\textcolor{ourdarkgreen2}{$+$}}#1\par}
\newcommand{\ovcon}[1]{\par\hangindent=0.9em\hangafter=1\noindent\makebox[0.9em][l]{\textcolor{ourportwine}{$-$}}#1\par}
\newcommand{\ovstep}[2]{\par\hangindent=0.9em\hangafter=1\noindent\makebox[0.9em][l]{\textcolor{ourblue2}{#1.}}#2\par}
\newcommand{\ovabbr}[2]{\par\hangindent=0.9em\hangafter=1\noindent #1:~ #2\par}
\def\ovyRF{-0.95}\def\ovyE{-2.05}\def\ovyA{-4.0}\def\ovyR{-6.15}\def\ovyB{-6.8}
\begin{tikzpicture}[
    font=\footnotesize,
    band/.style={fill=ourblue!7, rounded corners=4pt},
    card/.style={fill=white, draw=ourlightgray2, rounded corners=3pt},
    header/.style={anchor=north, align=center, inner sep=1.5pt},
    tr/.style={draw=ourdarkgray2, fill=white, rounded corners=3pt, line width=0.6pt,
               font=\small, align=center, inner sep=2.5pt, minimum height=0.55cm},
    root/.style={line width=1.2pt},
    rewrite/.style={-{Stealth[length=4pt]}, line width=0.6pt, draw=ourdarkgray2},
    equiv/.style={{Stealth[length=4pt]}-{Stealth[length=4pt]}, line width=0.6pt, draw=ourdarkgray2},
    approx/.style={-{Stealth[length=4pt]}, line width=0.8pt, draw=ourportwine, dash pattern=on 3pt off 2pt},
    outer/.style={-{Stealth[length=5pt]}, line width=1.4pt, draw=ourblue2, rounded corners=6pt},
    lbl/.style={align=center, inner sep=1.5pt},
    steptitle/.style={font=\footnotesize\bfseries, text=ourportwine, inner sep=1.5pt},
    leader/.style={draw=ourportwine!60, line width=0.5pt, densely dotted},
    rowlbl/.style={rotate=90, font=\footnotesize\bfseries, text=ourdarkgray2},
    cardtxt/.style={anchor=north west, align=left, inner sep=0pt, text width=#1,
                    execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  ]

  \begin{scope}[on background layer]
    \foreach \xa/\xb in {0.55/3.35, 3.55/7.10, 7.30/10.80, 11.00/14.50, 14.70/17.70}
      \fill[band] (\xa,0.45) rectangle (\xb,\ovyB);
  \end{scope}
  \node[header] at (1.95,0.38)   {{\small\bfseries Box-constrained QP}\\[1pt]{\color{ourgray2}$\min_{l\le x\le u}\tfrac12 x^\trsp H x+c^\trsp x$}};
  \node[header] at (5.325,0.38)  {{\small\bfseries Scalar complementarity}\\[1pt]{\color{ourgray2}$0\le a\perp b\ge 0$}};
  \node[header] at (9.05,0.38)   {{\small\bfseries Cone complementarity}\\[1pt]{\color{ourgray2}$\mathcal{K}\ni f\perp F(f)\in\mathcal{K}^*$ or $\psi_{\mathcal{K}}=0$}};
  \node[header] at (12.75,0.38)  {{\small\bfseries Cone-constrained QP}\\[1pt]{\color{ourgray2}$\min_{f\in\mathcal{K}}\tfrac12 f^\trsp H f+c^\trsp f$}};
  \node[header] at (16.20,0.38)  {{\small\bfseries Unconstrained}\\[1pt]{\color{ourgray2}$\min_{\ddot{q}}$, cone in the cost}};

  \node[rowlbl] at (0.25,{(\ovyRF+\ovyE)/2}) {exact};
  \node[rowlbl] at (0.25,\ovyA) {approximate};
  \node[rowlbl] at (0.25,\ovyR) {regularized};

  \node[tr] (CQP)      at (1.95,\ovyE)   {\textbf{C-QP} \eqref{eq:cqp}};
  \node[tr, root] (SC) at (5.60,\ovyE)   {\textbf{Signorini--}\\\textbf{Coulomb} \eqref{eq:mcp}};
  \node[tr] (NCCP)     at (9.05,\ovyE)   {\textbf{N-CCP} \eqref{eq:nccp}};
  \node[tr] (RF)       at (9.05,\ovyRF)  {\textbf{Root-finding} \eqref{eq:root_finding}};
  \node[tr] (CQCQP)    at (12.75,\ovyE)  {\textbf{C-QCQP} \eqref{eq:c_qcqp}};
  \node[tr] (LCP)      at (5.60,\ovyA)   {\textbf{LCP} \eqref{eq:lcp}};
  \node[tr] (LCCP)     at (9.05,\ovyA)   {\textbf{L-CCP} \eqref{eq:lccp_unreg}};
  \node[tr] (QCQP)     at (12.75,\ovyA)  {\textbf{QCQP} \eqref{eq:socqp_unreg}};
  \node[tr] (LCCPR)    at (9.05,\ovyR)   {reg.\ \textbf{L-CCP} \eqref{eq:lccp}};
  \node[tr] (QCQPR)    at (12.75,\ovyR)  {reg.\ \textbf{QCQP} \eqref{eq:socqp}};
  \node[tr] (NLS)      at (16.20,\ovyR)  {\textbf{NLS} \eqref{eq:nls}};

  \draw[rewrite] (SC) -- node[lbl, above] {split into\\box QPs} node[lbl, below] {$f_t=\|f_t\|\,\hat{t}$} (CQP);
  \draw[rewrite] (SC) -- node[lbl, above] {De Saxc\'e term} node[lbl, below] {$\Gamma=\mu\|v^+_t\|\,\hat{n}$} (NCCP);
  \draw[rewrite] (NCCP) -- node[lbl, right] {SOCFB function} (RF);
  \draw[rewrite] (NCCP) -- node[lbl, above] {freeze $\Gamma$ at $\sigma$} (CQCQP);
  \draw[equiv] (LCCP) -- node[lbl, above] {KKT} (QCQP);
  \draw[equiv] (LCCPR) -- node[lbl, above] {KKT} (QCQPR);
  \draw[equiv] (QCQPR) -- node[lbl, above] {duality: $f\to\ddot{q}$} node[lbl, below] {cone into cost} (NLS);

  \draw[approx] (SC) -- (LCP);
  \draw[approx] (NCCP) -- (LCCP);
  \draw[approx] (CQCQP) -- (QCQP);
  \draw[approx] (LCCP) -- (LCCPR);
  \draw[approx] (QCQP) -- (QCQPR);
  \node[steptitle, anchor=east] (pyrT) at (5.45,{\ovyE-0.75}) {pyramidal cone};
  \node[cardtxt=1.8cm, anchor=north east] at (pyrT.south east) {%
    \ovpro{linear problem}
    \ovcon{anisotropic friction}};
  \node[steptitle] (dropT) at (10.90,{\ovyE-0.7}) {drop $\Gamma$};
  \node[lbl, anchor=north] at (dropT.south) {\textcolor{ourdarkgreen2}{$+$} convex\\\textcolor{ourportwine}{$-$} sliding contacts lift off};
  \draw[leader] (dropT.west) -- (9.05,{\ovyE-0.7});
  \draw[leader] (dropT.east) -- (12.75,{\ovyE-0.7});
  \node[steptitle] (regT) at (10.90,{\ovyA-0.75}) {$G\to G+R$};
  \node[lbl, anchor=north] at (regT.south) {\textcolor{ourdarkgreen2}{$+$} strongly convex, unique $f$\\\textcolor{ourportwine}{$-$} creep: no static friction};
  \draw[leader] (regT.west) -- (9.05,{\ovyA-0.75});
  \draw[leader] (regT.east) -- (12.75,{\ovyA-0.75});

  \node[cardtxt=2.55cm, font=\scriptsize, text=ourgray2] at (0.70,{\ovyE-1.0}) {%
    \ovabbr{C-QP}{coupled quadratic program}
    \ovabbr{LCP}{linear complementarity problem}
    \ovabbr{N-CCP}{nonlinear cone complementarity problem}
    \ovabbr{L-CCP}{linear cone complementarity problem}
    \ovabbr{QCQP}{quadratically constrained quadratic program}
    \ovabbr{C-QCQP}{cascaded QCQP}
    \ovabbr{NLS}{nonlinear least squares}
    \ovabbr{reg.}{regularized}};

  \node[fit=(LCCPR)(QCQPR)(NLS), draw=ourblue2, dash pattern=on 2pt off 1.5pt,
        rounded corners=5pt, inner sep=5pt] (inner) {};
  \draw[outer] (14.80,0 |- inner.north) -- (14.80,\ovyE) -- (CQCQP.east);
  \node[cardtxt=2.7cm] at (14.97,-0.62) {%
    \noindent{\bfseries\color{ourblue2}Solve C-QCQP\\ via Alg.~\ref{alg:proximal-point-correction}}
    \par\vspace{1pt}\noindent repeat until $f$ converges:
    \ovstep{1}{solve any dashed-box problem, with $\Gamma$ frozen at $\sigma$ and the proximal term $\tfrac{\rho}{2}\|f-z\|_D^2$ as $R$}
    \ovstep{2}{set $z\gets f$ and $\sigma\gets v^+$}
    \ovpro{at the fixed point the proximal term vanishes: no creep, no lift-off}
    \ovcon{nested loops}
    \ovcon{no convergence guarantee}};
\end{tikzpicture}
\caption{\captitle{Overview of the transcriptions.} Columns group the transcriptions by mathematical form, and rows by physical fidelity: exact, approximate, and regularized. The Signorini--Coulomb transcription is the pedagogical starting point chosen in this tutorial. Solid arrows are exact rewrites that preserve the solution set. Dashed red arrows are approximations that change the physics, annotated with what they gain ($+$) and lose ($-$). The blue arrow is the outer loop of the final proximal blueprint proposed in this tutorial (Alg.~\ref{alg:proximal-point-correction}), which recovers the exact C-QCQP transcription from any solver for the regularized transcriptions in the dashed box. The abbreviations are spelled out in the first column, and \cref{tab:cmp_algorithms} presents the solution algorithms for each transcription.}
\label{fig:overview}
\end{figure*}


==> figures/rigid_body_figure.tex <==
\usetikzlibrary{arrows.meta,calc,patterns}
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    scale=1.3, font=\footnotesize,
    >={Stealth[length=3.5pt]},
    linkout/.style={line width=7pt, line cap=round, draw=edgecolor},
    linkin/.style={line width=5.6pt, line cap=round, draw=fixedbodycolor},
    joint/.style={circle, draw=edgecolor, fill=white, line width=0.6pt, inner sep=0pt, minimum size=5pt},
    coord/.style={->, line width=0.6pt, draw=coordinatecolor},
    torque/.style={->, line width=0.7pt, draw=torquecolor},
    vel/.style={->, line width=0.8pt, draw=velocitycolor},
    force/.style={->, line width=1.1pt, draw=forcecolor},
    frame/.style={->, line width=0.5pt, draw=black},
    helper/.style={line width=0.4pt, draw=annotationcolor!75, densely dashed},
    com/.pic={%
      \fill[white] (0,0) circle (0.06);
      \fill (0,0) -- (0.06,0) arc (0:90:0.06) -- cycle;
      \fill (0,0) -- (-0.06,0) arc (180:270:0.06) -- cycle;
      \draw[line width=0.4pt] (0,0) circle (0.06);
    },
  ]
  \coordinate (J1) at (1.0,0.55);
  \coordinate (J2) at ($(J1)+(55:2.0)$);
  \coordinate (E)  at ($(J2)+(-20:1.9)$);   %
  \coordinate (C1) at ($(J1)!0.5!(J2)$);
  \coordinate (C2) at ($(J2)!0.5!(E)$);
  \coordinate (W)  at (5.75,0.2);           %

  \fill[pattern=north east lines, pattern color=annotationcolor!75] (0.55,-0.12) rectangle (1.45,0);
  \draw[line width=0.6pt, edgecolor] (0.55,0) -- (1.45,0);
  \filldraw[fill=fixedbodycolor, draw=edgecolor, line width=0.6pt]
    (0.78,0) -- (0.9,0.55) -- (1.1,0.55) -- (1.22,0) -- cycle;

  \foreach \a/\b in {J1/J2, J2/E} {
    \draw[linkout] (\a) -- (\b);
    \draw[linkin]  (\a) -- (\b);
  }
  \node[joint] at (J1) {};
  \node[joint] at (J2) {};

  \begin{scope}[shift={(E)}, rotate=12]
    \filldraw[fill=bodycolor!35, draw=edgecolor, line width=0.6pt] (0,-0.4) rectangle (1.5,0.7);
    \coordinate (C3) at (0.75,0.15);
    \draw[frame] (C3) -- ++(0.45,0);
    \draw[frame] (C3) -- ++(0,0.42);
    \node at (1.2,0.47) {$R_3$};
    \node at (0.38,0.47) {$m_3, I_3$};
    \draw[force] (0,0) -- (0.42,0) node[pos=0.5, below, inner sep=2pt, text=forcecolor] {$f$};
  \end{scope}
  \pic at (C3) {com};
  \fill[forcecolor] (E) circle (0.035);
  \node[anchor=north east, inner sep=2.5pt, text=forcecolor] at (E) {$J$};

  \draw[helper] (J1) -- ++(0.75,0);
  \draw[coord] ($(J1)+(0:0.5)$) arc (0:55:0.5);
  \node[text=coordinatecolor] at ($(J1)+(27:0.68)$) {$q_1$};
  \draw[helper] (J2) -- ++(55:0.7);
  \draw[coord] ($(J2)+(55:0.45)$) arc (55:-20:0.45);
  \node[text=coordinatecolor] at ($(J2)+(18:0.65)$) {$q_2$};
  \draw[coord, densely dashed, shorten >=2pt] (W) -- (C3) node[pos=0.4, left, inner sep=2pt, text=coordinatecolor] {$q_3$};

  \draw[torque] ($(J1)+(110:0.22)$) arc (110:250:0.22);
  \node[text=torquecolor] at ($(J1)+(180:0.42)$) {$u_1$};
  \draw[torque] ($(J2)+(80:0.22)$) arc (80:200:0.22);
  \node[text=torquecolor] at ($(J2)+(140:0.42)$) {$u_2$};

  \pic at (C1) {com};
  \node[left=3pt] at (C1) {$m_1, I_1$};
  \pic at (C2) {com};
  \draw[vel] (C2) -- ++(70:0.6) node[left, inner sep=1.5pt, text=velocitycolor] {$v_2$};
  \draw[vel] ($(C2)+(185:0.24)$) arc (185:335:0.24);
  \node[text=velocitycolor] at ($(C2)+(262:0.42)$) {$w_2$};
  \node[text=velocitycolor] at ($(C2)+(0,-0.72)$) {$(v_2, w_2) = J_2\dot q$};

  \draw[frame] (W) -- ++(0.5,0) node[right, inner sep=1.5pt] {$\hat{e}_x$};
  \draw[frame] (W) -- ++(0,0.5) node[above, inner sep=1.5pt] {$\hat{e}_z$};
  \draw[->, line width=0.8pt, draw=annotationcolor] (6.1,2.65) -- ++(0,-0.6) node[midway, right, inner sep=2pt] {$g\hat{e}_z$};
\end{tikzpicture}
\caption{\captitle{An example of rigid-body system and its quantities.} A planar two-link arm (bodies 1 and 2) on a fixed base pushes a free-floating box (body 3). The generalized coordinates $q = (q_1, q_2, q_3)$ are the two joint angles and the pose of the box, and the joint torques constitute the controls $u = (u_1, u_2, 0)$, as the box is not actuated. Each body $k$ has a mass $m_k$, an inertia tensor $I_k$, a rotation matrix $R_k$, and a spatial velocity $(v_k, w_k) = J_k \dot{q}$; to avoid clutter, each of these quantities is drawn on one body only. Where the arm touches the box, it exerts the force $f$ on the box at an application point with kinematic Jacobian $J$. Gravity acts along $g\hat{e}_z$.}
\label{fig:rigid_body}
\Description{A planar two-link arm on a fixed base, with a joint angle and a joint torque at each joint, pushes a free-floating rectangular box. Mass, inertia, rotation, spatial velocity and a contact force are each annotated on one body; gravity points down and a world frame is drawn on the right.}
\end{figure}

